A blind HI survey in the Ursa Major region

We have conducted the first blind HI survey covering 480 deg^2 and a heliocentric velocity range from 300-1900 km/s to investigate the HI content of the nearby spiral-rich Ursa Major region and to look for previously uncatalogued gas-rich objects. Here we present the catalog of HI sources. The HI data were obtained with the 4-beam receiver mounted on the 76.2-m Lovell telescope (FWHM 12 arcmin) at the Jodrell Bank Observatory (UK) as part of the HI Jodrell All Sky Survey (HIJASS). We use the automated source finder DUCHAMP and identify 166 HI sources in the data cubes with HI masses in the range of 10^7 - 10^{10.5} M_sun. Our Ursa Major HI catalogue includes 10 first time detections in the 21-cm emission line. We identify optical counterparts for 165 HI sources (99 per cent). For 54 HI sources (33 per cent) we find numerous optical counterparts in the HIJASS beam, indicating a high density of galaxies and likely tidal interactions. Four of these HI systems are discussed in detail. We find only one HI source (1 per cent) without a visible optical counterpart out of the 166 HI detections. Green Bank Telescope (FWHM 9 arcmin) follow-up observations confirmed this HI source and its HI properties. The nature of this detection is discussed and compared to similar sources in other HI surveys.

==> (inline-0) <==
\begin{longtable}{lllcrclllrrr}
\caption[The HIJASS detections and possible optical counterparts.]{The HIJASS detections and possible optical counterparts.} 
\label{tab:A_cat} \\
  
  \hline\hline\\[-2ex]
   & 
  \multicolumn{1}{c}{RA} & 
  \multicolumn{1}{c}{Dec.} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{pos}}$}&    
  \multicolumn{1}{c}{$v\mathrm{_{sys}} \pm \sigma_{\mathrm{v}}$} & 
  &  
  & 
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec.} & 
  \multicolumn{1}{c}{vel.} &
  \multicolumn{2}{c}{pos. \& vel. offsets} \\

  \multicolumn{1}{c}{HIJASS name} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{arcmin} &  
  \multicolumn{1}{c}{km s$^{-1}$} & 
  \multicolumn{1}{c}{Class} & 
  \multicolumn{1}{c}{NED ID$^{a,b}$} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{km s$^{-1}$} &
  \multicolumn{1}{c}{arcmin} & 
  \multicolumn{1}{c}{km s$^{-1}$} \\

  \multicolumn{1}{c}{(A1)} & 
  \multicolumn{1}{c}{(A2)} & 
  \multicolumn{1}{c}{(A3)} & 
  \multicolumn{1}{c}{(A4)} &    
  \multicolumn{1}{c}{(A5)}  &
  \multicolumn{1}{c}{(A6)} &  
  \multicolumn{1}{c}{(A7)} & 
  \multicolumn{1}{c}{(A8)} & 
  \multicolumn{1}{c}{(A9)}  &
  \multicolumn{1}{c}{(A10)} &
  \multicolumn{1}{c}{(A11)} &
  \multicolumn{1}{c}{(A12)} \\[0.5ex] \hline
  \\[-1.8ex]
  \endfirsthead
  
  \multicolumn{12}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
   \hline\hline\\[-2ex]
   & 
  \multicolumn{1}{c}{RA} & 
  \multicolumn{1}{c}{Dec.} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{pos}}$}&    
  \multicolumn{1}{c}{$v\mathrm{_{sys}} \pm \sigma_{\mathrm{v}}$} & 
  &  
  & 
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{Dec.} & 
  \multicolumn{1}{c}{vel.} &
  \multicolumn{2}{c}{pos. \& vel. offsets} \\

  \multicolumn{1}{c}{HIJASS name} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{arcmin} &  
  \multicolumn{1}{c}{km s$^{-1}$} & 
  \multicolumn{1}{c}{Class} & 
  \multicolumn{1}{c}{NED ID$^{a,b}$} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{(J2000.0)} & 
  \multicolumn{1}{c}{km s$^{-1}$} &
  \multicolumn{1}{c}{arcmin} & 
  \multicolumn{1}{c}{km s$^{-1}$} \\

  \multicolumn{1}{c}{(A1)} & 
  \multicolumn{1}{c}{(A2)} & 
  \multicolumn{1}{c}{(A3)} & 
  \multicolumn{1}{c}{(A4)} &    
  \multicolumn{1}{c}{(A5)}  &
  \multicolumn{1}{c}{(A6)} &  
  \multicolumn{1}{c}{(A7)} & 
  \multicolumn{1}{c}{(A8)} & 
  \multicolumn{1}{c}{(A9)}  &
  \multicolumn{1}{c}{(A10)} &
  \multicolumn{1}{c}{(A11)} &
  \multicolumn{1}{c}{(A12)} \\[0.5ex] \hline
  \\[-1.8ex]
   \endhead

HIJASS J1048+46 & 10:48:43.33 & 46:43:10.0 & 2.7 & 741 $\pm$6 & ID & UGC05917 & 10:48:53.73 & 46:43:14.6 & 741 & 1.8 & 0\\
HIJASS J1054+49 & 10:54:57.73 & 49:42:53.6 & 2.9 & 1347 $\pm$15 & ID & UGC06029 & 10:55:02.23 & 49:43:33.1 & 1363 & 1.0 & 16\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J105502.69+494340.9 & 10:55:02.70 & 49:43:40.9 & 1357 & 1.1 & 10\\
HIJASS J1102+52 & 11:02:48.05 & 52:06:40.5 & 2.0 & 949 $\pm$7 & ID & UGC06113 & 11:02:47.85 & 52:06:48.8 & 951 & 0.1 & 2\\
HIJASS J1108+53 & 11:08:08.79 & 53:36:41.6 & 2.1 & 1226 $\pm$6 & ID & UGC06182 & 11:08:03.01 & 53:36:57.6 & 1238 & 0.9 & 12\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J110801.86+533702.7 & 11:08:01.87 & 53:37:02.7 & 1176 & 1.1 & 50\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J110819.94+533627.7 & 11:08:19.94 & 53:36:27.8 & 1087 & 1.7 & 139\\
HIJASS J1109+50 & 11:09:32.53 & 50:56:24.0 & 1.6 & 906 $\pm$7 & ID & UGC06202 & 11:09:36.50 & 50:55:36.3 & 920 & 1.0 & 14\\
HIJASS J1110+46 & 11:10:00.51 & 46:05:03.1 & 1.9 & 1409 $\pm$6 & ID & UGC06205 & 11:09:58.36 & 46:05:41.6 & 1414 & 0.7 & 5\\
HIJASS J1113+53 & 11:13:22.74 & 53:35:25.9 & 0.5 & 927 $\pm$2 & ID & UGC06251 & 11:13:26.14 & 53:35:42.3 & 927 & 0.6 & 0\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J111343.60+533848.3 & 11:13:43.61 & 53:38:48.3 & 914 & 4.6 & 13\\
HIJASS J1120+53 & 11:20:59.85 & 53:09:48.4 & 0.3 & 1156 $\pm$2 & ID & NGC3631 & 11:21:02.88 & 53:10:10.5 & 1156 & 0.6 & 0\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J112059.33+531125.7 & 11:20:59.33 & 53:11:25.8 & 1192 & 1.6 & 36\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J112110.21+530951.5 & 11:21:10.21 & 53:09:51.5 & 1073 & 1.6 & 83\\
HIJASS J1123+50 & 11:23:14.03 & 50:53:42.2 & 2.7 & 793 $\pm$7 & ID & UGC06399 & 11:23:23.22 & 50:53:33.8 & 791 & 1.5 & 2\\
HIJASS J1123+52 & 11:23:53.92 & 52:54:51.2 & 0.6 & 1213 $\pm$3 & ID & NGC3657 & 11:23:55.58 & 52:55:15.6 & 1215 & 0.5 & 2\\
HIJASS J1126+53 & 11:26:41.09 & 53:44:23.3 & 0.9 & 646 $\pm$3 & ID & UGC06446 & 11:26:40.46 & 53:44:48.0 & 644 & 0.4 & 2\\
HIJASS J1132+53 & 11:32:35.89 & 53:03:19.0 & 0.5 & 994 $\pm$3 & ID & NGC3718 & 11:32:34.85 & 53:04:04.5 & 993 & 0.8 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC3729 & 11:33:49.32 & 53:07:32.0 & 1060 & 11.8 & 66\\
HIJASS J1132+39 & 11:32:44.58 & 39:04:53.5 & 1.7 & 1557 $\pm$7 & ID & UGC06531 & 11:32:49.21 & 39:05:05.6 & 1565 & 0.9 & 8\\
HIJASS J1133+47 & 11:33:20.68 & 47:01:22.5 & 0.6 & 863 $\pm$3 & ID & NGC3726 & 11:33:21.12 & 47:01:45.2 & 866 & 0.4 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J113318.79+470338.5 & 11:33:18.79 & 47:03:38.5 & 779 & 2.3 & 84\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J113314.01+470226.0 & 11:33:14.01 & 47:02:26.0 & 869 & 1.6 & 6\\
HIJASS J1136+45 & 11:36:04.30 & 45:16:54.2 & 0.2 & 230 $\pm$2 & ID & NGC3741 & 11:36:06.18 & 45:17:01.1 & 229 & 0.4 & 1\\
HIJASS J1136+36 & 11:36:32.91 & 36:24:37.2 & 1.4 & 1569 $\pm$5 & ID & NGC3755 & 11:36:33.37 & 36:24:37.3 & 1570 & 0.1 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J113654.64+362316.3 & 11:36:54.64 & 36:23:16.4 & 1591 & 4.6 & 22\\
HIJASS J1137+47 & 11:37:42.72 & 47:53:14.5 & 0.6 & 733 $\pm$4 & ID & NGC3769 & 11:37:44.11 & 47:53:35.1 & 737 & 0.4 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC3769A & 11:37:51.36 & 47:52:52.8 & 734 & 1.5 & 1\\
HIJASS J1138+35 & 11:38:00.28 & 35:12:55.5 & 1.8 & 1625 $\pm$8 & ID & UGC06603 & 11:38:02.13 & 35:12:13.0 & 1635 & 0.8 & 10\\
HIJASS J1138+33 & 11:38:44.75 & 33:48:43.6 & 2.2 & 1847 $\pm$6 & ID & UGC06610 & 11:38:44.16 & 33:48:20.8 & 1851 & 0.4 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & iJ1138440+334817$^c$ & 11:38:44.01 & 33:48:17.2 & 1880 & 0.5 & 33\\
HIJASS J1138+43 & 11:38:53.56 & 43:12:23.3 & 1.7 & 1205 $\pm$8 & ID & UGC06611 & 11:38:51.55 & 43:09:51.8 & 1192 & 2.6 & 13\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & iJ1138515+430955$^c$ & 11:38:51.51 & 43:09:56.4 & 1141 & 2.5 & 64\\
HIJASS J1139+46 & 11:39:21.86 & 46:30:34.1 & 0.5 & 733 $\pm$3 & ID & NGC3782 & 11:39:20.76 & 46:30:49.8 & 739 & 0.3 & 6\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J11390927+4641152$^c$ & 11:39:09.23 & 46:41:14.6 & 836 & 10.9 & 103\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J113948.69+463711.4 & 11:39:48.70 & 46:37:11.4 & 702 & 8.1 & 31\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J113948.83+463711.6 & 11:39:48.83 & 46:37:11.6 & 612 & 8.1 & 121\\
HIJASS J1140+45 & 11:40:05.75 & 45:56:20.4 & 0.5 & 848 $\pm$2 & ID & UGC06628 & 11:40:05.75 & 45:56:31.8 & 841 & 0.2 & 7\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J114035.57+460727.5 & 11:40:35.58 & 46:07:27.6 & 843 & 12.3 & 5\\
HIJASS J1141+46 & 11:41:11.61 & 46:24:10.9 & 1.6 & 743 $\pm$5 & ID & CGCG242-075 & 11:41:21.97 & 46:23:35.5 & 743 & 1.9 & 0\\
HIJASS J1141+36 & 11:41:20.37 & 36:32:41.5 & 1.6 & 1467 $\pm$7 & ID & NGC3813 & 11:41:18.66 & 36:32:48.5 & 1465 & 0.4 & 2\\
HIJASS J1141+32 & 11:41:26.23 & 32:18:29.4 & 2.0 & 1820 $\pm$8 & ID & MRK0746 & 11:41:29.86 & 32:20:59.5 & 1801 & 2.6 & 19\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & KUG1138+327 & 11:41:07.49 & 32:25:37.2 & 1796 & 8.2 & 24\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & WAS28 & 11:41:36.71 & 32:16:51.6 & 1769 & 2.8 & 51\\
HIJASS J1142+51 & 11:42:22.40 & 51:33:35.0 & 2.3 & 986 $\pm$10 & ID & UGC06667 & 11:42:26.29 & 51:35:52.7 & 973 & 2.4 & 13\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J114226.26+513552.6 & 11:42:26.26 & 51:35:52.6 & 1034 & 2.4 & 48\\
HIJASS J1143+31 & 11:43:18.56 & 31:27:21.6 & 1.6 & 1793 $\pm$5 & ID & UGC06684 & 11:43:20.70 & 31:27:20.9 & 1788 & 0.5 & 5\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC06684NOTES01 & 11:43:32.72 & 31:27:28.5 & 1813 & 3.0 & 20\\
HIJASS J1144+48 & 11:44:23.71 & 48:49:40.4 & 1.9 & 899 $\pm$5 & ID & UGC06713 & 11:44:24.97 & 48:50:06.8 & 899 & 0.5 & 0\\
HIJASS J1145+50 & 11:45:06.26 & 50:18:02.4 & 3.4 & 1630 $\pm$15 & ID & J114506.26+501802.4 & 11:45:06.26 & 50:18:02.4 & 1664 & 0.0 & 34\\
HIJASS J1146+50 & 11:46:00.04 & 50:11:16.2 & 2.5 & 774 $\pm$11 & ID & NGC3870 & 11:45:56.60 & 50:11:59.1 & 756 & 0.9 & 18\\
HIJASS J1146+47 & 11:46:05.94 & 47:29:27.6 & 1.3 & 896 $\pm$5 & ID & NGC3877 & 11:46:07.70 & 47:29:39.7 & 895 & 0.4 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J114605.86+472934.1 & 11:46:05.86 & 47:29:34.1 & 839 & 0.1 & 57\\
HIJASS J1147+49 & 11:47:36.60 & 49:44:37.3 & 2.2 & 928 $\pm$7 & ID & UGC06773 & 11:48:00.48 & 49:48:29.7 & 924 & 5.5 & 4\\
HIJASS J1148+48 & 11:48:42.08 & 48:41:45.4 & 0.4 & 966 $\pm$3 & ID & NGC3893 & 11:48:38.19 & 48:42:39.0 & 967 & 1.1 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC3896 & 11:48:56.39 & 48:40:28.8 & 905 & 2.7 & 61\\
HIJASS J1149+39 & 11:49:25.09 & 39:45:48.1 & 2.2 & 849 $\pm$7 & ID & UGC06792 & 11:49:23.28 & 39:46:16.6 & 841 & 0.6 & 8\\
HIJASS J1149+48 & 11:49:39.66 & 48:25:11.1 & 1.1 & 962 $\pm$4 & ID & NGC3906 & 11:49:40.50 & 48:25:33.5 & 961 & 0.4 & 1\\
HIJASS J1149+51 & 11:49:56.16 & 51:51:01.3 & 3.0 & 1259 $\pm$11 & ID & UGC06802 & 11:50:06.50 & 51:51:21.2 & 1256 & 1.6 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & SBS1147+520 & 11:49:54.45 & 51:44:11.0 & 1257 & 6.8 & 2\\
HIJASS J1150+45 & 11:50:43.51 & 45:47:54.9 & 2.0 & 811 $\pm$8 & ID & UGC06818 & 11:50:46.95 & 45:48:25.9 & 808 & 0.8 & 3\\
HIJASS J1150+51 & 11:50:43.95 & 51:48:45.4 & 1.1 & 960 $\pm$3 & ID & NGC3917 & 11:50:45.43 & 51:49:28.8 & 965 & 0.8 & 5\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC3917A & 11:51:13.45 & 52:00:03.1 & 837 & 12.2 & 123\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115113.45+520003.1 & 11:51:13.45 & 52:00:03.1 & 908 & 12.2 & 52\\
HIJASS J1150+38 & 11:50:51.08 & 38:52:25.5 & 0.2 & 242 $\pm$2 & ID & UGC06817 & 11:50:52.99 & 38:52:49.0 & 242 & 0.5 & 0\\
HIJASS J1151+38 & 11:51:44.54 & 38:01:06.2 & 0.7 & 915 $\pm$3 & ID & NGC3930 & 11:51:46.01 & 38:00:54.4 & 919 & 0.4 & 4\\
HIJASS J1151+48 & 11:51:48.05 & 48:40:27.2 & 1.5 & 983 $\pm$7 & ID & NGC3928 & 11:51:47.62 & 48:40:59.3 & 988 & 0.5 & 5\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115056.11+483153.8 & 11:50:56.11 & 48:31:53.8 & 968 & 12.1 & 15\\
HIJASS J1152+52 & 11:52:05.80 & 52:06:00.5 & 1.2 & 1015 $\pm$4 & ID & UGC06840 & 11:52:07.01 & 52:06:28.8 & 1046 & 0.5 & 31\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC3917A & 11:51:13.45 & 52:00:03.1 & 837 & 10.0 & 178\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115113.45+520003.1 & 11:51:13.45 & 52:00:03.1 & 908 & 10.0 & 107\\
HIJASS J1152+44 & 11:52:47.46 & 44:06:56.1 & 0.4 & 808 $\pm$2 & ID & NGC3938 & 11:52:49.45 & 44:07:14.6 & 809 & 0.5 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115244.42+440602.0 & 11:52:44.42 & 44:06:02.0 & 842 & 1.1 & 34\\
HIJASS J1152+50 & 11:52:48.60 & 50:00:18.7 & 1.7 & 994 $\pm$6 & ID & UGC06849 & 11:52:39.16 & 50:02:16.0 & 995 & 2.5 & 1\\
HIJASS J1152+37 & 11:52:53.66 & 37:00:19.9 & 1.5 & 934 $\pm$6 & ID & NGC3941 & 11:52:55.36 & 36:59:10.8 & 928 & 1.2 & 6\\
HIJASS J1153+47 & 11:53:37.84 & 47:51:14.4 & 1.8 & 790 $\pm$8 & ID & NGC3949 & 11:53:41.72 & 47:51:31.4 & 800 & 0.7 & 10\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115340.69+475156.4 & 11:53:40.70 & 47:51:56.5 & 855 & 0.8 & 65\\
HIJASS J1153+52 & 11:53:44.96 & 52:18:35.9 & 0.9 & 1048 $\pm$4 & ID & NGC3953 & 11:53:48.92 & 52:19:36.4 & 1052 & 1.2 & 4\\
HIJASS J1154+30 & 11:54:12.17 & 30:07:20.9 & 1.9 & 974 $\pm$9 & ID$^e$ & J115404.42+300634.6 & 11:54:04.42 & 30:06:34.6 & 981 & 1.8 & 7\\
HIJASS J1156+50 & 11:56:24.96 & 50:25:04.9 & 0.6 & 915 $\pm$3 & ID & UGC06917 & 11:56:26.52 & 50:25:43.2 & 911 & 0.7 & 4\\
HIJASS J1156+48 & 11:56:36.58 & 48:19:30.9 & 0.9 & 945 $\pm$7 & ID & NGC3985 & 11:56:42.11 & 48:20:02.2 & 948 & 1.1 & 3\\
HIJASS J1157+50 & 11:57:02.98 & 50:48:51.5 & 1.1 & 894 $\pm$4 & ID & UGC06922 & 11:56:52.15 & 50:49:01.2 & 877 & 1.7 & 17\\
HIJASS J1157+49 & 11:57:16.03 & 49:16:24.7 & 0.7 & 776 $\pm$3 & ID & UGC06930 & 11:57:17.35 & 49:16:59.1 & 777 & 0.6 & 1\\
HIJASS J1157+53 & 11:57:32.85 & 53:20:51.6 & 1.0 & 1050 $\pm$4 & ID & MESSIER109 & 11:57:35.98 & 53:22:28.3 & 1048 & 1.7 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC06923 & 11:56:49.43 & 53:09:37.3 & 1066 & 13.0 & 16\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC06940 & 11:57:47.58 & 53:14:04.1 & 1118 & 7.1 & 68\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115834.34+532043.8 & 11:58:34.34 & 53:20:43.8 & 1150 & 9.2 & 100\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC06969 & 11:58:47.64 & 53:25:29.1 & 1114 & 12.1 & 64\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115649.85+530937.5 & 11:56:49.85 & 53:09:37.5 & 980 & 12.9 & 70\\
HIJASS J1158+38 & 11:58:28.03 & 38:04:18.5 & 1.0 & 901 $\pm$4 & ID & UGC06955 & 11:58:29.81 & 38:04:34.8 & 905 & 0.4 & 4\\
HIJASS J1158+50 & 11:58:31.43 & 50:51:54.2 & 0.7 & 941 $\pm$5 & ID & UGC06956 & 11:58:25.60 & 50:55:01.2 & 917 & 3.2 & 24\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4026 & 11:59:25.19 & 50:57:42.1 & 930 & 10.3 & 11\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115825.60+505501.2 & 11:58:25.60 & 50:55:01.2 & 839 & 3.2 & 102\\
HIJASS J1158+43 & 11:58:33.83 & 43:56:27.3 & 1.2 & 829 $\pm$5 & ID & NGC4013 & 11:58:31.38 & 43:56:47.7 & 831 & 0.6 & 2\\
HIJASS J1158+47 & 11:58:37.08 & 47:14:47.4 & 1.4 & 904 $\pm$5 & ID & NGC4010 & 11:58:37.89 & 47:15:41.4 & 902 & 0.9 & 2\\
HIJASS J1158+42 & 11:58:44.97 & 42:43:06.7 & 1.6 & 713 $\pm$6 & ID & IC0750 & 11:58:52.20 & 42:43:20.9 & 701 & 1.3 & 12\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & IC0749 & 11:58:34.05 & 42:44:02.5 & 807 & 2.2 & 94\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115851.31+424307.4 & 11:58:51.32 & 42:43:07.5 & 586 & 1.2 & 127\\
HIJASS J1158+45 & 11:58:49.89 & 45:42:37.1 & 0.7 & 1148 $\pm$3 & ID & UGCA259 & 11:58:53.27 & 45:44:04.1 & 1154 & 1.6 & 6\\
HIJASS J1158+30 & 11:58:52.25 & 30:25:15.5 & 2.3 & 769 $\pm$8 & ID & NGC4020 & 11:58:56.67 & 30:24:42.8 & 760 & 1.1 & 9\\
HIJASS J1159+52 & 11:59:03.93 & 52:41:45.7 & 1.2 & 1084 $\pm$4 & ID & UGC06983 & 11:59:09.28 & 52:42:27.0 & 1082 & 1.1 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J115918.05+524234.2 & 11:59:18.05 & 52:42:34.3 & 1002 & 2.3 & 82\\
HIJASS J1201+33 & 12:01:33.65 & 33:21:11.4 & 1.9 & 783 $\pm$8 & ID & UGC07007 & 12:01:33.16 & 33:20:28.8 & 774 & 0.7 & 9\\
HIJASS J1203+44 & 12:03:08.09 & 44:30:52.5 & 1.7 & 704 $\pm$8 & ID & NGC4051 & 12:03:09.61 & 44:31:52.8 & 700 & 1.0 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120303.25+443225.4 & 12:03:03.25 & 44:32:25.4 & 770 & 1.8 & 66\\
HIJASS J1204+52 & 12:04:00.36 & 52:34:51.9 & 0.2 & 205 $\pm$2 & ID & NGC4068 & 12:04:00.78 & 52:35:17.8 & 210 & 0.4 & 5\\
HIJASS J1204+31 & 12:04:03.75 & 31:54:05.6 & 2.5 & 759 $\pm$10 & ID & NGC4062 & 12:04:03.83 & 31:53:44.9 & 758 & 0.3 & 1\\
HIJASS J1205+50 & 12:05:31.72 & 50:30:56.1 & 0.6 & 753 $\pm$3 & ID & NGC4088 & 12:05:34.19 & 50:32:20.5 & 757 & 1.5 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4085 & 12:05:22.71 & 50:21:10.6 & 746 & 9.9 & 7\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120543.59+503318.9 & 12:05:43.59 & 50:33:18.9 & 597 & 3.0 & 156\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120537.79+503304.6 & 12:05:37.79 & 50:33:04.6 & 645 & 2.3 & 108\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120531.00+503143.9 & 12:05:31.00 & 50:31:43.9 & 914 & 0.8 & 161\\
HIJASS J1205+47 & 12:05:59.08 & 47:27:42.4 & 0.8 & 567 $\pm$6 & ID & NGC4096 & 12:06:01.13 & 47:28:42.4 & 566 & 1.1 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120556.52+472625.9 & 12:05:56.52 & 47:26:25.9 & 381 & 1.3 & 186\\
HIJASS J1206+49 & 12:06:07.98 & 49:34:30.6 & 1.1 & 1084 $\pm$9 & ID & NGC4100 & 12:06:08.45 & 49:34:57.6 & 1074 & 0.5 & 10\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120608.59+493459.9 & 12:06:08.59 & 49:35:00.0 & 1097 & 0.5 & 13\\
HIJASS J1206+43 & 12:06:25.27 & 43:03:15.8 & 2.1 & 805 $\pm$12 & ID & NGC4111 & 12:07:03.13 & 43:03:56.6 & 807 & 6.9 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC07089 & 12:05:57.74 & 43:08:36.0 & 770 & 7.3 & 35\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J120559.63+425409.1 & 12:05:59.00 & 42:54:10.9 & 767 & 10.3 & 38\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC07094 & 12:06:10.75 & 42:57:20.9 & 779 & 6.5 & 26\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4117 & 12:07:46.11 & 43:07:34.9 & 934 & 15.4 & 129\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4118 & 12:07:52.87 & 43:06:39.8 & 643 & 16.4 & 162\\
HIJASS J1207+39 & 12:07:41.34 & 39:52:05.1 & 3.3 & 865 $\pm$8 & ID & UGCA271 & 12:07:23.60 & 39:48:46.0 & 877 & 4.8 & 12\\
HIJASS J1208+36 & 12:08:39.23 & 36:48:23.3 & 0.7 & 1070 $\pm$3 & ID & UGC07125 & 12:08:42.33 & 36:48:09.9 & 1071 & 0.7 & 1\\
HIJASS J1209+30 & 12:09:11.34 & 30:55:26.7 & 2.4 & 252 $\pm$9 & ID & UGC07131 & 12:09:11.78 & 30:54:24.4 & 253 & 1.0 & 1\\
HIJASS J1209+29 & 12:09:15.94 & 29:55:31.7 & 0.5 & 606 $\pm$3 & ID & NGC4136 & 12:09:17.69 & 29:55:39.4 & 609 & 0.4 & 3\\
HIJASS J1209+53 & 12:09:25.73 & 53:05:55.8 & 1.6 & 1163 $\pm$5 & ID & NGC4142 & 12:09:30.19 & 53:06:17.8 & 1157 & 0.8 & 6\\
HIJASS J1209+43A & 12:09:29.34 & 43:40:02.5 & 1.5 & 893 $\pm$9 & ID & NGC4138 & 12:09:29.78 & 43:41:07.1 & 888 & 1.1 & 5\\
HIJASS J1209+43B & 12:09:39.71 & 43:12:58.1 & 2.0 & 1057 $\pm$6 & ID & UGC07146 & 12:09:49.15 & 43:14:04.9 & 1065 & 2.0 & 8\\
HIJASS J1210+46 & 12:10:00.78 & 46:27:22.5 & 0.8 & 258 $\pm$3 & ID & NGC4144 & 12:09:58.60 & 46:27:25.8 & 265 & 0.4 & 7\\
HIJASS J1210+39A & 12:10:03.97 & 39:52:17.4 & 0.4 & 1012 $\pm$2 & ID & NGC4145 & 12:10:01.52 & 39:53:01.9 & 1009 & 0.9 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4145A & 12:10:54.54 & 39:45:26.5 & 1168 & 11.9 & 156\\
HIJASS J1210+39B & 12:10:32.06 & 39:23:52.3 & 0.3 & 997 $\pm$2 & ID & NGC4151 & 12:10:32.58 & 39:24:20.6 & 995 & 0.5 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J121021.06+391252.1 & 12:10:21.07 & 39:12:52.2 & 919 & 11.2 & 78\\
HIJASS J1211+50 & 12:11:02.67 & 50:28:17.1 & 0.7 & 776 $\pm$3 & ID & NGC4157 & 12:11:04.37 & 50:29:04.8 & 774 & 0.8 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC07176 & 12:10:55.76 & 50:17:18.1 & 888 & 11.0 & 112\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & MCG+08-22-082 & 12:11:22.57 & 50:16:10.3 & 899 & 12.5 & 123\\
HIJASS J1212+36 & 12:12:07.87 & 36:10:17.5 & 0.5 & 164 $\pm$2 & ID & NGC4163 & 12:12:09.16 & 36:10:09.1 & 165 & 0.3 & 1\\
HIJASS J1212+29 & 12:12:20.62 & 29:12:07.5 & 0.9 & 1119 $\pm$4 & ID & NGC4173 & 12:12:21.46 & 29:12:25.4 & 1127 & 0.3 & 8\\
HIJASS J1212+37 & 12:12:21.44 & 37:00:16.3 & 1.8 & 1055 $\pm$7 & ID & UGC07207 & 12:12:18.76 & 37:00:53.3 & 1051 & 0.8 & 4\\
HIJASS J1213+52 & 12:13:02.25 & 52:17:04.4 & 2.3 & 778 $\pm$7 & ID & UGC07218 & 12:12:56.52 & 52:15:55.3 & 770 & 1.4 & 8\\
HIJASS J1213+43 & 12:13:13.93 & 43:41:41.7 & 0.9 & 929 $\pm$3 & ID & NGC4183 & 12:13:16.88 & 43:41:54.9 & 930 & 0.6 & 1\\
HIJASS J1213+24 & 12:13:45.66 & 24:15:20.9 & 1.3 & 948 $\pm$4 & ID & UGC07236 & 12:13:49.15 & 24:15:53.2 & 945 & 1.0 & 3\\
HIJASS J1213+36 & 12:13:47.85 & 36:37:22.4 & 0.3 & 229 $\pm$3 & ID & NGC4190 & 12:13:44.77 & 36:38:02.5 & 228 & 0.9 & 1\\
HIJASS J1215+35 & 12:15:01.40 & 35:56:56.6 & 1.5 & 939 $\pm$7 & ID & UGC07257 & 12:15:02.96 & 35:57:30.6 & 942 & 0.6 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & MCG+06-27-038 & 12:15:01.79 & 35:57:53.8 & 964 & 1.0 & 25\\
HIJASS J1215+33 & 12:15:03.01 & 33:11:08.5 & 2.1 & 1089 $\pm$11 & ID & NGC4203 & 12:15:05.05 & 33:11:50.4 & 1086 & 0.8 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J12153897+3309350$^c$ & 12:15:38.99 & 33:09:35.1 & 1067 & 7.7 & 22\\
HIJASS J1215+51 & 12:15:19.81 & 51:21:11.8 & 1.2 & 462 $\pm$5 & ID & UGC07267 & 12:15:23.65 & 51:20:59.6 & 472 & 0.6 & 10\\
HIJASS J1215+43 & 12:15:33.62 & 43:24:40.0 & 1.2 & 555 $\pm$5 & ID & UGC07271 & 12:15:33.44 & 43:26:02.8 & 547 & 1.4 & 8\\
HIJASS J1215+36 & 12:15:36.48 & 36:19:35.4 & 0.1 & 291 $\pm$2 & ID & NGC4214 & 12:15:39.17 & 36:19:36.8 & 291 & 0.5 & 0\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGCA276 & 12:14:57.92 & 36:13:07.8 & 284 & 10.1 & 7\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & HS1213+3636B & 12:15:34.77 & 36:19:50.9 & 229 & 0.4 & 62\\
HIJASS J1215+48 & 12:15:51.02 & 48:07:39.1 & 2.4 & 727 $\pm$8 & ID & NGC4218 & 12:15:46.41 & 48:07:51.0 & 730 & 0.8 & 3\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J121546.41+480751.0 & 12:15:46.41 & 48:07:51.0 & 803 & 0.8 & 76\\
HIJASS J1215+47 & 12:15:51.46 & 47:05:46.8 & 1.4 & 1031 $\pm$6 & ID & NGC4217 & 12:15:50.90 & 47:05:30.4 & 1027 & 0.3 & 4\\
HIJASS J1216+52 & 12:16:05.74 & 52:18:40.4 & 0.7 & 168 $\pm$3 & ID & UGC07298 & 12:16:30.10 & 52:13:39.0 & 173 & 6.3 & 5\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & CGCG269-049 & 12:15:46.62 & 52:23:13.9 & 159 & 5.4 & 9\\
HIJASS J1216+46 & 12:16:42.36 & 46:03:53.2 & 2.0 & 707 $\pm$5 & ID & UGC07301 & 12:16:42.08 & 46:04:43.6 & 690 & 0.8 & 17\\
HIJASS J1216+28 & 12:16:44.02 & 28:43:43.4 & 1.1 & 1210 $\pm$4 & ID & UGC07300 & 12:16:43.31 & 28:43:52.1 & 1210 & 0.2 & 0\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & [YWP2010]J184.176+28.730 & 12:16:42.24 & 28:43:48.0 & 1218 & 0.4 & 8\\
HIJASS J1217+45 & 12:17:26.80 & 45:36:29.5 & 0.7 & 511 $\pm$3 & ID & NGC4242 & 12:17:30.18 & 45:37:09.5 & 506 & 0.9 & 5\\
HIJASS J1217+37 & 12:17:28.41 & 37:48:08.9 & 0.2 & 243 $\pm$2 & ID & NGC4244 & 12:17:29.66 & 37:48:25.6 & 244 & 0.4 & 1\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & HS1214+3801 & 12:17:09.68 & 37:44:53.6 & 330 & 4.9 & 87\\
HIJASS J1217+22 & 12:17:34.22 & 22:32:42.3 & 1.5 & 400 $\pm$6 & ID & UGC07321 & 12:17:34.01 & 22:32:24.5 & 408 & 0.3 & 8\\
HIJASS J1218+46 & 12:18:11.04 & 46:55:01.2 & 1.8 & 333 $\pm$5 & ID & J121811.04+465501.2 & 12:18:11.07 & 46:55:00.7 & 472 & 0.0 & 139\\
HIJASS J1218+47 & 12:18:53.68 & 47:17:19.6 & 0.3 & 446 $\pm$2 & ID & MESSIER106 & 12:18:57.50 & 47:18:14.3 & 448 & 1.1 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4248 & 12:17:49.85 & 47:24:33.1 & 484 & 13.0 & 38\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC07356 & 12:19:09.39 & 47:05:27.5 & 272 & 12.2 & 174\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J121855.34+471647.9 & 12:18:55.34 & 47:16:47.9 & 429 & 0.6 & 17\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J121901.36+471525.0 & 12:19:01.36 & 47:15:25.0 & 330 & 2.3 & 116\\
HIJASS J1219+46 & 12:19:52.78 & 46:35:27.3 & 1.2 & 392 $\pm$3 & PUO & - & - & - & - & - & - \\
HIJASS J1220+45 & 12:20:16.24 & 45:54:30.2 & 2.5 & 728 $\pm$9 & ID & UGC07391 & 12:20:16.24 & 45:54:30.2 & 612 & 0.0 & 116\\
HIJASS J1220+29 & 12:20:19.27 & 29:15:18.5 & 2.6 & 611 $\pm$11 & ID & NGC4278 & 12:20:06.82 & 29:16:50.7 & 649 & 3.1 & 38\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J122017.40+290609.1 & 12:20:17.40 & 29:06:09.1 & 710 & 9.2 & 99\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4286 & 12:20:42.09 & 29:20:45.2 & 644 & 7.4 & 33\\
HIJASS J1220+47 & 12:20:34.85 & 47:49:04.8 & 2.4 & 729 $\pm$9 & ID & UGC07401 & 12:20:48.42 & 47:49:33.4 & 762 & 2.3 & 33\\
HIJASS J1220+46 & 12:20:36.67 & 46:17:14.0 & 0.5 & 518 $\pm$5 & ID & NGC4288 & 12:20:38.11 & 46:17:30.0 & 520 & 0.4 & 2\\
HIJASS J1220+38 & 12:20:56.87 & 38:25:06.9 & 1.2 & 574 $\pm$4 & ID & KUG1218+387 & 12:20:54.88 & 38:25:48.7 & 606 & 0.8 & 32\\
HIJASS J1221+45 & 12:21:14.29 & 45:48:02.6 & 0.3 & 460 $\pm$2 & ID & UGC07408 & 12:21:15.01 & 45:48:40.8 & 462 & 0.6 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & UGC07391 & 12:20:16.24 & 45:54:30.2 & 612 & 12.0 & 152\\
HIJASS J1221+35 & 12:21:53.81 & 35:04:20.3 & 1.7 & 730 $\pm$5 & ID & UGC07427 & 12:21:54.86 & 35:03:00.3 & 724 & 1.4 & 6\\
HIJASS J1222+32 & 12:22:04.36 & 32:05:16.3 & 1.8 & 1144 $\pm$7 & ID & UGC07428 & 12:22:02.61 & 32:05:45.4 & 1137 & 0.6 & 7\\
HIJASS J1222+39 & 12:22:07.09 & 39:45:43.4 & 2.0 & 1073 $\pm$5 & ID & J122206.12+394452.4 & 12:22:06.12 & 39:44:52.4 & 1102 & 0.9 & 29\\
HIJASS J1224+31 & 12:24:11.84 & 31:30:47.1 & 3.4 & 1252 $\pm$8 & ID & NGC4359 & 12:24:11.17 & 31:31:19.0 & 1253 & 0.6 & 1\\
HIJASS J1224+39 & 12:24:33.18 & 39:21:47.2 & 2.7 & 1032 $\pm$13 & ID & NGC4369 & 12:24:36.20 & 39:22:58.8 & 1045 & 1.3 & 13\\
HIJASS J1225+26 & 12:25:22.45 & 26:43:48.7 & 2.8 & 318 $\pm$12 & ID & IC3308 & 12:25:18.21 & 26:42:54.4 & 316 & 1.3 & 2\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J122520.71+264210.2 & 12:25:20.71 & 26:42:10.2 & 342 & 1.7 & 24\\
HIJASS J1225+28 & 12:25:28.61 & 28:29:13.6 & 1.8 & 475 $\pm$8 & ID & O$\_$321$\_$0767130$^d$ & 12:25:29.15 & 28:28:56.8 & 483 & 0.3 & 8\\
HIJASS J1225+45 & 12:25:30.67 & 45:39:36.8 & 2.3 & 714 $\pm$7 & ID & NGC4389 & 12:25:35.10 & 45:41:04.8 & 718 & 1.7 & 4\\
HIJASS J1225+27 & 12:25:50.47 & 27:33:53.0 & 0.7 & 751 $\pm$3 & ID & NGC4393 & 12:25:51.23 & 27:33:41.6 & 755 & 0.3 & 4\\
HIJASS J1225+33 & 12:25:51.37 & 33:33:00.6 & 0.2 & 317 $\pm$2 & ID & NGC4395 & 12:25:48.86 & 33:32:48.9 & 319 & 0.6 & 2\\
HIJASS J1226+31 & 12:26:23.23 & 31:13:20.1 & 1.1 & 711 $\pm$7 & ID & NGC4414 & 12:26:27.10 & 31:13:24.7 & 716 & 0.8 & 5\\
HIJASS J1226+27 & 12:26:23.34 & 27:44:43.9 & 3.3 & 373 $\pm$10 & ID$^f$ & IC3341 & 12:26:23.19 & 27:44:43.9 & 372 & 0.0 & 1\\
HIJASS J1227+37 & 12:27:07.60 & 37:08:13.0 & 0.3 & 215 $\pm$2 & ID & UGC07559 & 12:27:05.15 & 37:08:33.4 & 218 & 0.6 & 3\\
HIJASS J1227+43 & 12:27:37.06 & 43:29:48.1 & 0.3 & 195 $\pm$2 & ID & UGC07577 & 12:27:40.90 & 43:29:44.0 & 195 & 0.7 & 0\\
HIJASS J1228+22A & 12:28:02.83 & 22:35:15.8 & 1.7 & 592 $\pm$4 & ID & UGC07584 & 12:28:02.83 & 22:35:15.8 & 603 & 0.0 & 11\\
HIJASS J1228+44 & 12:28:06.33 & 44:05:56.9 & 0.1 & 205 $\pm$3 & ID & NGC4449 & 12:28:11.10 & 44:05:37.1 & 207 & 0.9 & 2\\
HIJASS J1228+37 & 12:28:21.72 & 37:13:53.7 & 0.5 & 260 $\pm$4 & ID & UGC07599 & 12:28:28.56 & 37:14:01.1 & 278 & 1.4 & 18\\
HIJASS J1228+35 & 12:28:36.15 & 35:43:36.4 & 1.2 & 311 $\pm$5 & ID & UGC07605 & 12:28:38.74 & 35:43:02.9 & 310 & 0.8 & 1\\
HIJASS J1228+43 & 12:28:41.00 & 43:13:13.9 & 0.3 & 536 $\pm$2 & ID & UGC07608 & 12:28:44.20 & 43:13:26.9 & 538 & 0.6 & 2\\
HIJASS J1228+22B & 12:28:41.92 & 22:49:00.3 & 0.6 & 642 $\pm$2 & ID & NGC4455 & 12:28:44.11 & 22:49:13.6 & 637 & 0.6 & 5\\
HIJASS J1228+42 & 12:28:52.22 & 42:10:40.5 & 2.0 & 417 $\pm$9 & ID & MCG+07-26-011 & 12:28:52.23 & 42:10:40.5 & 408 & 0.0 & 9\\
HIJASS J1230+42 & 12:30:23.57 & 42:54:05.7 & 1.5 & 381 $\pm$7 & ID & MCG+07-26-012 & 12:30:23.57 & 42:54:05.7 & 436 & 0.0 & 55\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J123023.60+425405.7 & 12:30:23.60 & 42:54:05.7 & 522 & 0.0 & 141\\
HIJASS J1230+41 & 12:30:32.63 & 41:38:33.7 & 0.2 & 570 $\pm$4 & ID & NGC4490 & 12:30:36.24 & 41:38:38.0 & 565 & 0.7 & 5\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4485 & 12:30:31.13 & 41:42:04.2 & 493 & 3.5 & 77\\
HIJASS J1231+29 & 12:31:56.48 & 29:42:25.7 & 1.6 & 644 $\pm$4 & ID & UGC07673 & 12:31:58.57 & 29:42:34.6 & 642 & 0.5 & 2\\
HIJASS J1232+39 & 12:32:04.84 & 39:48:18.7 & 0.9 & 680 $\pm$4 & ID & UGC07678 & 12:32:00.17 & 39:49:57.6 & 666 & 1.9 & 14\\
HIJASS J1232+42 & 12:32:26.69 & 42:41:41.1 & 1.0 & 538 $\pm$4 & ID & UGC07690 & 12:32:26.89 & 42:42:14.8 & 537 & 0.6 & 1\\
HIJASS J1232+37 & 12:32:46.41 & 37:37:45.9 & 1.4 & 503 $\pm$6 & ID & UGC07699 & 12:32:48.02 & 37:37:18.4 & 496 & 0.6 & 7\\
HIJASS J1232+31 & 12:32:53.44 & 31:32:48.6 & 0.5 & 331 $\pm$2 & ID & UGC07698 & 12:32:54.39 & 31:32:28.0 & 331 & 0.4 & 0\\
HIJASS J1233+32 & 12:33:04.71 & 32:06:54.2 & 2.1 & 923 $\pm$9 & ID & NGC4509 & 12:33:06.79 & 32:05:29.7 & 937 & 1.5 & 14\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J123306.44+320527.4 & 12:33:06.44 & 32:05:27.5 & 912 & 1.5 & 11\\
HIJASS J1233+33 & 12:33:15.73 & 33:20:19.4 & 2.3 & 830 $\pm$12 & ID & KUG1230+336 & 12:33:24.89 & 33:21:04.5 & 838 & 2.1 & 8\\
HIJASS J1233+24$^g$ & 12:33:39.50 & 23:59:07.8 & 3.3 & 1316 $\pm$16 & ID$^f$ & O$\_$378$\_$0206985$^d$ & 12:33:41.75 & 23:59:13.6 & 1325 & 0.5 & 9\\
HIJASS J1233+39 & 12:33:48.83 & 39:38:43.4 & 1.2 & 658 $\pm$4 & ID & MCG+07-26-024 & 12:33:52.74 & 39:37:33.4 & 646 & 1.4 & 12\\
HIJASS J1233+30 & 12:33:55.58 & 30:17:56.4 & 2.3 & 1173 $\pm$11 & ID & NGC4525 & 12:33:51.14 & 30:16:38.9 & 1172 & 1.6 & 1\\
HIJASS J1234+39 & 12:34:03.47 & 39:00:39.9 & 1.4 & 679 $\pm$4 & ID & UGC07719 & 12:34:00.54 & 39:01:09.0 & 678 & 0.7 & 1\\
HIJASS J1234+35 & 12:34:04.03 & 35:31:37.7 & 0.4 & 802 $\pm$2 & ID & NGC4534 & 12:34:05.42 & 35:31:06.0 & 802 & 0.6 & 0\\
HIJASS J1235+41 & 12:35:13.31 & 41:03:07.7 & 2.0 & 608 $\pm$6 & ID & UGC07751 & 12:35:11.77 & 41:03:39.5 & 605 & 0.6 & 3\\
HIJASS J1235+27 & 12:35:57.46 & 27:57:32.3 & 0.2 & 813 $\pm$2 & ID & NGC4559 & 12:35:57.65 & 27:57:36.0 & 807 & 0.1 & 6\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J123551.86+275557.0 & 12:35:51.86 & 27:55:57.0 & 855 & 2.0 & 42\\
HIJASS J1236+25 & 12:36:16.77 & 25:59:43.3 & 0.3 & 1226 $\pm$3 & ID & NGC4565 & 12:36:20.78 & 25:59:15.6 & 1230 & 1.0 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4562 & 12:35:34.80 & 25:51:00.0 & 1353 & 12.8 & 127\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & IC3571 & 12:36:20.10 & 26:05:03.2 & 1260 & 5.4 & 34\\
HIJASS J1236+40 & 12:36:19.65 & 40:00:01.1 & 1.5 & 522 $\pm$5 & ID & UGC07774 & 12:36:22.72 & 40:00:18.7 & 526 & 0.7 & 4\\
HIJASS J1238+32 & 12:38:37.28 & 32:45:53.4 & 0.4 & 309 $\pm$2 & ID & UGCA292 & 12:38:40.06 & 32:46:00.5 & 308 & 0.6 & 1\\
HIJASS J1239+44 & 12:39:44.52 & 44:49:11.1 & 1.3 & 554 $\pm$4 & ID & UGC07827 & 12:39:38.93 & 44:49:14.4 & 554 & 1.0 & 0\\
HIJASS J1240+32 & 12:40:10.00 & 32:39:30.0 & 1.2 & 759 $\pm$6 & ID & J124010.08+323930.4 & 12:40:10.04 & 32:39:31.6 & 776 & 0.0 & 17\\
HIJASS J1241+41 & 12:41:38.22 & 41:11:02.9 & 0.4 & 556 $\pm$3 & ID & NGC4618 & 12:41:32.85 & 41:09:02.8 & 544 & 2.2 & 12\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4625 & 12:41:52.72 & 41:16:26.3 & 598 & 6.0 & 42\\
HIJASS J1242+32 & 12:42:06.94 & 32:31:54.0 & 0.1 & 610 $\pm$2 & ID & NGC4631 & 12:42:08.01 & 32:32:29.4 & 606 & 0.6 & 4\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J124146.99+325124.8 & 12:41:47.13 & 32:51:24.9 & 696 & 20.0 & 86\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & NGC4627 & 12:41:59.68 & 32:34:24.8 & 542 & 2.9 & 68\\
HIJASS J1242+38 & 12:42:15.55 & 38:30:38.5 & 0.7 & 354 $\pm$3 & ID & IC3687 & 12:42:15.10 & 38:30:12.0 & 354 & 0.5 & 0\\
HIJASS J1243+24 & 12:43:05.87 & 24:27:03.9 & 2.8 & 1823 $\pm$6 & ID$^f$ & KUG1240+247 & 12:43:05.87 & 24:27:03.9 & 1825 & 0.0 & 2\\
HIJASS J1243+32 & 12:43:51.42 & 32:10:18.4 & 0.1 & 642 $\pm$3 & ID & NGC4656NED01 & 12:43:57.67 & 32:10:12.9 & 664 & 1.3 & 22\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J124348.72+320813.8 & 12:43:48.72 & 32:08:13.8 & 705 & 2.2 & 63\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J12440599+3212340$^c$ & 12:44:05.98 & 32:12:32.3 & 617 & 3.8 & 25\\
HIJASS J1244+34 & 12:44:25.63 & 34:23:24.7 & 0.7 & 601 $\pm$2 & ID & UGC07916 & 12:44:25.14 & 34:23:11.5 & 607 & 0.2 & 6\\
HIJASS J1244+28 & 12:44:36.09 & 28:28:46.4 & 1.9 & 936 $\pm$6 & ID & UGCA294 & 12:44:38.15 & 28:28:21.0 & 947 & 0.6 & 11\\
HIJASS J1245+27 & 12:45:16.60 & 27:07:02.9 & 1.9 & 1077 $\pm$10 & ID & NGC4670 & 12:45:17.07 & 27:07:31.5 & 1069 & 0.5 & 8\\
\multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-} & J124516.87+270730.7 & 12:45:16.87 & 27:07:30.8 & 1045 & 0.5 & 32\\
HIJASS J1246+36 & 12:46:58.34 & 36:28:33.1 & 0.7 & 332 $\pm$3 & ID & UGC07949 & 12:46:59.80 & 36:28:35.0 & 331 & 0.3 & 1\\
HIJASS J1250+25 & 12:50:23.64 & 25:30:27.1 & 0.2 & 1205 $\pm$3 & ID & NGC4725 & 12:50:26.58 & 25:30:02.9 & 1206 & 0.8 & 1\\
HIJASS J1250+41 & 12:50:54.65 & 41:06:50.3 & 0.8 & 304 $\pm$4 & ID & MESSIER094 & 12:50:53.06 & 41:07:13.7 & 308 & 0.5 & 4\\
HIJASS J1251+26 & 12:51:44.44 & 26:06:37.8 & 1.5 & 1241 $\pm$7 & ID & KUG1249+263 & 12:51:44.45 & 26:06:37.8 & 1225 & 0.0 & 16\\
HIJASS J1251+25 & 12:51:47.91 & 25:48:27.3 & 0.3 & 1201 $\pm$5 & ID & NGC4747 & 12:51:45.95 & 25:46:37.5 & 1190 & 1.9 & 11\\
HIJASS J1254+27 & 12:54:03.66 & 27:09:27.1 & 0.3 & 373 $\pm$2 & ID & NGC4789A & 12:54:05.25 & 27:08:58.7 & 374 & 0.6 & 1\\

\hline
\multicolumn{12}{l}{$^a$ The most likely counterpart of a HIJASS source is given in the first row. Potentially confused HIJASS sources, with multiple galaxies within the gridded beam or} \\ 
\multicolumn{12}{l}{the \HI intensity contours (for large sources) and within the velocity range of the \HI detection, are listed in the subsequent rows.} \\
\multicolumn{12}{l}{$^b$ Unless stated differently, identifications starting with `J' are SDSS galaxies and their full names are of the form: SDSS X, where X is the stated ID.} \\
\multicolumn{12}{l}{$^c$ 2MASX objects with full identifications of the form: 2MASXY, where Y is the stated ID.} \\ 
\multicolumn{12}{l}{$^d$ MAPS-NGP object with full identification of the form: MAPS-NGP Z, where Z is the stated ID.} \\ 
\multicolumn{12}{l}{$^e$ Redshift information available in SDSS DR8 \citep{aihara2011} -- not listed in NED.} \\ 
\multicolumn{12}{l}{$^f$ Redshift information available in ALFALFA \citep{haynes2011} -- not listed in NED.} \\ 
\multicolumn{12}{l}{$^g$ HIJASS name consistent with \citet{lang2003}.} \\ 
\end{longtable}
\end{landscape}
\twocolumn

\onecolumn
\begin{landscape}
\begin{longtable}{lcccrrcrrrccc}
\caption[The \HI properties of all HIJASS detections]{The \HI properties of all HIJASS detections} 
\label{tab:B_cat} \\
  
  \hline\hline\\[-2ex]
   & 
  \multicolumn{1}{c}{$S\mathrm{_p}$} & 
  \multicolumn{1}{c}{$S\mathrm{_p}$(corr)} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{peak}}$} & 
  \multicolumn{1}{c}{$S\mathrm{_{int}}$} & 
  \multicolumn{1}{c}{$S\mathrm{_{int}}$(corr)} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{int}}$} & 
  \multicolumn{1}{c}{$w_{50} \pm \sigma_{\mathrm{50}}$} & 
  \multicolumn{1}{c}{$w_{20} \pm \sigma_{\mathrm{20}}$} &
  \multicolumn{1}{c}{rms} & 
  \multicolumn{1}{c}{Distance} & 
  \\
  \\
  
  \multicolumn{1}{c}{HIJASS name} & 
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Jy} &   
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{km s$^{-1}$} & 
  \multicolumn{1}{r}{km s$^{-1}$} &   
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Mpc} & 
  \multicolumn{1}{c}{$log M\mathrm{_{HI}}$} &
  \multicolumn{1}{c}{flags$^{a}$} \\
  
  \multicolumn{1}{c}{(B1)} & 
  \multicolumn{1}{c}{(B2)} & 
  \multicolumn{1}{c}{(B3)} & 
  \multicolumn{1}{c}{(B4)}  &
  \multicolumn{1}{r}{(B5)} &  
  \multicolumn{1}{c}{(B6)} &  
  \multicolumn{1}{c}{(B7)} &  
  \multicolumn{1}{c}{(B8)} &  
  \multicolumn{1}{c}{(B9)} & 
  \multicolumn{1}{c}{(B10)} &  
  \multicolumn{1}{c}{(B11)} &  
  \multicolumn{1}{c}{(B12)} &  
  \multicolumn{1}{c}{(B13)} \\[0.5ex] \hline
  \\[-1.8ex]
  \endfirsthead

  \multicolumn{12}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline\hline\\[-2ex]
   & 
  \multicolumn{1}{c}{$S\mathrm{_p}$} & 
  \multicolumn{1}{c}{$S\mathrm{_p}$(corr)} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{peak}}$} & 
  \multicolumn{1}{c}{$S\mathrm{_{int}}$} & 
  \multicolumn{1}{c}{$S\mathrm{_{int}}$(corr)} & 
  \multicolumn{1}{c}{$\sigma_{\mathrm{int}}$} & 
  \multicolumn{1}{c}{$w_{50} \pm \sigma_{\mathrm{50}}$} & 
  \multicolumn{1}{c}{$w_{20} \pm \sigma_{\mathrm{20}}$} &
  \multicolumn{1}{c}{rms} & 
  \multicolumn{1}{c}{Distance} & 
  \multicolumn{1}{c}{$log M\mathrm{_{HI}}$} &
  \\
  
  \multicolumn{1}{c}{HIJASS name} & 
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Jy} &   
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{Jy km s$^{-1}$} & 
  \multicolumn{1}{c}{km s$^{-1}$} & 
  \multicolumn{1}{r}{km s$^{-1}$} & 
  \multicolumn{1}{c}{Jy} & 
  \multicolumn{1}{c}{Mpc} & 
  & 
  \multicolumn{1}{c}{flags$^{a}$} \\
  
  \multicolumn{1}{c}{(B1)} & 
  \multicolumn{1}{c}{(B2)} & 
  \multicolumn{1}{c}{(B3)} & 
  \multicolumn{1}{c}{(B4)}  &
  \multicolumn{1}{r}{(B5)} &  
  \multicolumn{1}{c}{(B6)} &  
  \multicolumn{1}{c}{(B7)} &  
  \multicolumn{1}{c}{(B8)} &  
  \multicolumn{1}{c}{(B9)} & 
  \multicolumn{1}{c}{(B10)} &  
  \multicolumn{1}{c}{(B11)} &  
  \multicolumn{1}{c}{(B12)} &  
  \multicolumn{1}{c}{(B13)} \\[0.5ex] \hline
  \\[-1.8ex]
   \endhead

HIJASS J1048+46 & 0.059 & - & 0.012 & 4.22 & - & 1.73 & 98$\pm$12 & 110$\pm$18 & 0.012 & 11.1 & 8.09 &  \\
HIJASS J1054+49 & 0.101 & 0.091 & 0.021 & 10.35 & 11.54 & 3.83 & 124$\pm$30 & 173$\pm$45 & 0.020 & 20.0 & 9.04 & ec \\
HIJASS J1102+52 & 0.106 & - & 0.017 & 4.39 & - & 1.75 & 46$\pm$14 & 68$\pm$21 & 0.016 & 14.5 & 8.34 &  \\
HIJASS J1108+53 & 0.109 & 0.098 & 0.017 & 8.75 & 9.76 & 2.72 & 94$\pm$12 & 109$\pm$18 & 0.016 & 18.6 & 8.90 & ec3 \\
HIJASS J1109+50 & 0.074 & - & 0.010 & 6.91 & - & 1.48 & 125$\pm$14 & 155$\pm$21 & 0.009 & 13.9 & 8.50 & n \\
HIJASS J1110+46 & 0.069 & - & 0.011 & 6.54 & - & 1.66 & 120$\pm$12 & 135$\pm$18 & 0.010 & 20.7 & 8.82 &  \\
HIJASS J1113+53 & 0.269 & - & 0.017 & 10.76 & - & 1.08 & 44$\pm$4 & 61$\pm$6 & 0.010 & 14.4 & 8.72 & c \\
HIJASS J1120+53 & 0.560 & - & 0.031 & 49.6 & - & 2.08 & 101$\pm$4 & 125$\pm$6 & 0.013 & 17.1 & 9.53 & cd \\
HIJASS J1123+50 & 0.069 & - & 0.014 & 8.48 & - & 2.64 & 177$\pm$14 & 193$\pm$21 & 0.014 & 17.1 & 8.77 &  \\
HIJASS J1123+52 & 0.218 & - & 0.015 & 34.23 & - & 2.13 & 197$\pm$6 & 219$\pm$9 & 0.010 & 18.4 & 9.44 & d \\
HIJASS J1126+53 & 0.333 & 0.298 & 0.027 & 35.95 & 40.3 & 4.35 & 130$\pm$6 & 142$\pm$9 & 0.022 & 10.4 & 9.01 & e \\
HIJASS J1132+53 & 0.540 & 0.477 & 0.032 & 151.09 & 170.97 & 6.77 & 467$\pm$6 & 488$\pm$9 & 0.021 & 17.1 & 10.07 & ec \\
HIJASS J1132+39 & 0.103 & - & 0.014 & 8.11 & - & 1.96 & 82$\pm$14 & 115$\pm$21 & 0.013 & 22.5 & 8.98 &  \\
HIJASS J1133+47 & 0.532 & 0.476 & 0.033 & 94.21 & 105.75 & 5.83 & 262$\pm$6 & 282$\pm$9 & 0.023 & 17.1 & 9.86 & ec \\
HIJASS J1133+49 & 0.059 & - & 0.009 & 2.12 & - & 0.92 & 40$\pm$10 & 52$\pm$15 & 0.009 & 4.2 & 6.95 & vi \\
HIJASS J1136+45 & 0.622 & - & 0.033 & 48.51 & - & 1.50 & 83$\pm$4 & 100$\pm$6 & 0.010 & 3.2 & 8.07 & vi \\
HIJASS J1136+36 & 0.174 & 0.157 & 0.019 & 40.68 & 45.41 & 4.92 & 267$\pm$10 & 289$\pm$15 & 0.017 & 22.5 & 9.73 & ec \\
HIJASS J1137+47 & 0.354 & 0.317 & 0.022 & 53.33 & 59.8 & 3.51 & 213$\pm$8 & 255$\pm$12 & 0.015 & 17.1 & 9.61 & ec \\
HIJASS J1138+35 & 0.104 & 0.097 & 0.014 & 10.38 & 11.35 & 2.39 & 160$\pm$16 & 197$\pm$24 & 0.013 & 23.2 & 9.16 & e \\
HIJASS J1138+33 & 0.078 & 0.072 & 0.013 & 9.81 & 10.82 & 2.50 & 199$\pm$12 & 212$\pm$18 & 0.012 & 26.3 & 9.25 & ec \\
HIJASS J1138+43 & 0.047 & - & 0.006 & 5.26 & - & 1.08 & 156$\pm$16 & 206$\pm$24 & 0.006 & 17.1 & 8.56 & cn \\
HIJASS J1139+46 & 0.346 & - & 0.022 & 28.55 & - & 2.01 & 89$\pm$6 & 125$\pm$9 & 0.013 & 17.1 & 9.29 & cd \\
HIJASS J1140+45 & 0.655 & 0.587 & 0.037 & 25.7 & 28.8 & 2.62 & 41$\pm$4 & 59$\pm$6 & 0.022 & 17.1 & 9.30 & ec \\
HIJASS J1141+46 & 0.057 & - & 0.008 & 4.45 & - & 1.05 & 103$\pm$10 & 121$\pm$15 & 0.007 & 17.1 & 8.49 & dn \\
HIJASS J1141+36 & 0.147 & 0.134 & 0.017 & 32.24 & 35.73 & 4.45 & 273$\pm$14 & 312$\pm$21 & 0.016 & 21.0 & 9.57 & e \\
HIJASS J1141+32 & 0.093 & 0.085 & 0.014 & 9.60 & 10.62 & 2.47 & 129$\pm$16 & 158$\pm$24 & 0.013 & 25.8 & 9.22 & ecn \\
HIJASS J1142+51 & 0.058 & - & 0.010 & 8.75 & - & 2.09 & 184$\pm$20 & 225$\pm$30 & 0.010 & 17.1 & 8.78 & c \\
HIJASS J1143+31 & 0.064 & - & 0.009 & 7.62 & - & 1.49 & 148$\pm$10 & 165$\pm$15 & 0.008 & 25.4 & 9.06 & c \\
HIJASS J1144+48 & 0.176 & 0.159 & 0.024 & 13.09 & 14.61 & 3.75 & 88$\pm$10 & 104$\pm$15 & 0.023 & 17.1 & 9.00 & e \\
HIJASS J1145+50 & 0.042 & - & 0.011 & 2.48 & - & 1.44 & 71$\pm$30 & 109$\pm$45 & 0.011 & 24.3 & 8.54 & fn \\
HIJASS J1146+50 & 0.068 & - & 0.013 & 5.18 & - & 1.93 & 86$\pm$22 & 129$\pm$33 & 0.013 & 17.1 & 8.55 &  \\
HIJASS J1146+47 & 0.099 & - & 0.011 & 18.65 & - & 2.34 & 337$\pm$10 & 363$\pm$15 & 0.010 & 17.1 & 9.11 & c \\
HIJASS J1147+49 & 0.070 & - & 0.013 & 2.74 & - & 1.28 & 75$\pm$14 & 93$\pm$21 & 0.012 & 17.1 & 8.28 & b \\
HIJASS J1148+48 & 0.348 & - & 0.020 & 82.6 & - & 2.62 & 262$\pm$6 & 306$\pm$9 & 0.010 & 17.1 & 9.76 & cd \\
HIJASS J1149+39 & 0.123 & 0.114 & 0.020 & 12.05 & 13.25 & 3.49 & 158$\pm$14 & 175$\pm$21 & 0.019 & 12.5 & 8.69 & e \\
HIJASS J1149+48 & 0.137 & - & 0.014 & 5.39 & - & 1.28 & 42$\pm$8 & 58$\pm$12 & 0.012 & 17.1 & 8.57 & d \\
HIJASS J1149+51 & 0.052 & - & 0.012 & 5.75 & - & 2.15 & 152$\pm$22 & 178$\pm$33 & 0.012 & 19.1 & 8.70 & cd \\
HIJASS J1150+45 & 0.100 & 0.093 & 0.015 & 11.74 & 12.91 & 2.81 & 146$\pm$16 & 173$\pm$24 & 0.014 & 17.1 & 8.95 & e \\
HIJASS J1150+51 & 0.130 & - & 0.013 & 23.81 & - & 2.53 & 278$\pm$6 & 292$\pm$9 & 0.011 & 17.1 & 9.21 & cd \\
HIJASS J1150+38 & 0.926 & - & 0.048 & 38.26 & - & 1.31 & 42$\pm$4 & 68$\pm$6 & 0.012 & 2.6 & 7.80 & vi \\
HIJASS J1151+38 & 0.235 & 0.210 & 0.016 & 28.21 & 31.66 & 2.51 & 151$\pm$6 & 168$\pm$9 & 0.012 & 13.3 & 9.12 & e3 \\
HIJASS J1151+48 & 0.090 & - & 0.011 & 6.06 & - & 1.40 & 63$\pm$14 & 102$\pm$21 & 0.010 & 16.9 & 8.61 & ci \\
HIJASS J1152+52 & 0.116 & - & 0.012 & 14.28 & - & 2.08 & 138$\pm$8 & 158$\pm$12 & 0.011 & 17.1 & 8.99 & cd \\
HIJASS J1152+44 & 0.904 & 0.808 & 0.046 & 76.02 & 85.37 & 4.02 & 93$\pm$4 & 112$\pm$6 & 0.023 & 17.1 & 9.77 & ec \\
HIJASS J1152+50 & 0.076 & - & 0.011 & 5.61 & - & 1.46 & 88$\pm$12 & 108$\pm$18 & 0.010 & 17.1 & 8.59 &  \\
HIJASS J1152+37 & 0.078 & - & 0.010 & 15.29 & - & 2.14 & 262$\pm$12 & 286$\pm$18 & 0.009 & 12.2 & 8.73 & i \\
HIJASS J1153+47 & 0.207 & 0.187 & 0.028 & 41.31 & 46.01 & 6.94 & 251$\pm$16 & 282$\pm$24 & 0.026 & 17.1 & 9.50 & ec \\
HIJASS J1153+52 & 0.165 & - & 0.014 & 38.2 & - & 2.85 & 403$\pm$8 & 427$\pm$12 & 0.011 & 17.1 & 9.42 & d \\
HIJASS J1154+30 & 0.063 & - & 0.010 & 3.58 & - & 1.15 & 51$\pm$18 & 91$\pm$27 & 0.009 & 13.6 & 8.20 & n \\
HIJASS J1156+50 & 0.164 & - & 0.011 & 22.83 & - & 1.61 & 184$\pm$6 & 206$\pm$9 & 0.008 & 17.1 & 9.20 & d5 \\
HIJASS J1156+48 & 0.140 & - & 0.012 & 13.21 & - & 1.65 & 92$\pm$14 & 169$\pm$21 & 0.010 & 17.1 & 8.96 &  \\
HIJASS J1157+50 & 0.107 & - & 0.010 & 8.93 & - & 1.40 & 118$\pm$8 & 139$\pm$12 & 0.009 & 17.1 & 8.79 & d \\
HIJASS J1157+49 & 0.359 & 0.323 & 0.023 & 37.53 & 41.95 & 3.30 & 121$\pm$6 & 138$\pm$9 & 0.017 & 17.1 & 9.46 & e \\
HIJASS J1157+53 & 0.306 & 0.271 & 0.025 & 80.95 & 91.39 & 6.56 & 457$\pm$8 & 484$\pm$12 & 0.021 & 17.1 & 9.80 & ec \\
HIJASS J1158+38 & 0.297 & 0.266 & 0.025 & 35.33 & 39.61 & 4.36 & 148$\pm$8 & 166$\pm$12 & 0.021 & 13.2 & 9.21 & e \\
HIJASS J1158+50 & 0.207 & - & 0.015 & 11.46 & - & 1.39 & 58$\pm$10 & 120$\pm$15 & 0.011 & 17.1 & 8.90 & cd \\
HIJASS J1158+43 & 0.189 & 0.174 & 0.018 & 34.32 & 37.86 & 4.02 & 387$\pm$10 & 411$\pm$15 & 0.016 & 17.1 & 9.42 & e \\
HIJASS J1158+47 & 0.161 & 0.146 & 0.018 & 34.19 & 38.03 & 4.39 & 253$\pm$10 & 275$\pm$15 & 0.016 & 17.1 & 9.42 & e \\
HIJASS J1158+42 & 0.103 & 0.097 & 0.013 & 22.2 & 24.21 & 3.23 & 366$\pm$12 & 389$\pm$18 & 0.012 & 17.1 & 9.22 & ec \\
HIJASS J1158+45 & 0.142 & - & 0.011 & 6.43 & - & 0.92 & 46$\pm$6 & 62$\pm$9 & 0.008 & 17.1 & 8.65 &  \\
HIJASS J1158+30 & 0.099 & 0.091 & 0.017 & 12.35 & 13.63 & 3.33 & 152$\pm$16 & 172$\pm$24 & 0.016 & 10.8 & 8.57 & e \\
HIJASS J1159+52 & 0.242 & 0.218 & 0.023 & 30.03 & 33.52 & 4.22 & 175$\pm$8 & 191$\pm$12 & 0.020 & 17.1 & 9.36 & ec \\
HIJASS J1201+33 & 0.070 & - & 0.011 & 2.86 & - & 1.09 & 51$\pm$16 & 82$\pm$24 & 0.010 & 11.2 & 7.93 &  \\
HIJASS J1203+44 & 0.185 & 0.168 & 0.024 & 34.28 & 38.08 & 5.64 & 237$\pm$16 & 278$\pm$24 & 0.022 & 17.1 & 9.42 & ec \\
HIJASS J1204+52 & 0.623 & - & 0.033 & 32.31 & - & 1.23 & 55$\pm$4 & 81$\pm$6 & 0.010 & 4.4 & 8.16 & vi \\
HIJASS J1204+31 & 0.110 & 0.103 & 0.021 & 20.58 & 22.5 & 5.03 & 295$\pm$20 & 327$\pm$30 & 0.020 & 10.8 & 8.79 & e \\
HIJASS J1205+50 & 0.529 & 0.463 & 0.032 & 137.08 & 156.12 & 6.87 & 330$\pm$6 & 354$\pm$9 & 0.022 & 17.1 & 10.03 & ec \\
HIJASS J1205+47 & 0.420 & 0.378 & 0.030 & 72.0 & 80.54 & 5.71 & 250$\pm$12 & 327$\pm$18 & 0.023 & 9.1 & 9.19 & ec \\
HIJASS J1206+49 & 0.219 & 0.199 & 0.020 & 37.93 & 42.17 & 4.21 & 282$\pm$18 & 376$\pm$27 & 0.017 & 17.1 & 9.46 & ec \\
HIJASS J1206+43 & 0.284 & 0.231 & 0.039 & 47.59 & 59.63 & 10.12 & 230$\pm$24 & 287$\pm$36 & 0.037 & 15.0 & 9.50 & eci \\
HIJASS J1207+39 & 0.092 & 0.080 & 0.020 & 2.49 & 2.86 & 2.04 & 48$\pm$16 & 62$\pm$24 & 0.020 & 12.8 & 8.05 & e \\
HIJASS J1208+36 & 0.442 & 0.391 & 0.029 & 50.16 & 56.75 & 4.31 & 149$\pm$6 & 166$\pm$9 & 0.021 & 15.6 & 9.51 & e \\
HIJASS J1209+30 & 0.065 & - & 0.012 & 6.58 & - & 2.05 & 115$\pm$18 & 142$\pm$27 & 0.012 & 3.5 & 7.28 & v \\
HIJASS J1209+29 & 0.596 & 0.529 & 0.034 & 51.36 & 57.95 & 3.92 & 88$\pm$6 & 110$\pm$9 & 0.022 & 8.5 & 8.99 & e \\
HIJASS J1209+53 & 0.081 & - & 0.011 & 11.46 & - & 2.02 & 173$\pm$10 & 188$\pm$15 & 0.010 & 17.1 & 8.90 &  \\
HIJASS J1209+43A & 0.093 & - & 0.012 & 20.08 & - & 2.75 & 277$\pm$18 & 336$\pm$27 & 0.011 & 13.8 & 8.95 & i \\
HIJASS J1209+43B & 0.065 & - & 0.011 & 3.79 & - & 1.30 & 67$\pm$12 & 82$\pm$18 & 0.010 & 17.1 & 8.42 & n \\
HIJASS J1210+46 & 0.429 & 0.384 & 0.031 & 57.29 & 64.28 & 5.28 & 160$\pm$6 & 181$\pm$9 & 0.024 & 6.9 & 8.85 & evi \\
HIJASS J1210+39A & 0.361 & - & 0.021 & 57.04 & - & 2.35 & 218$\pm$4 & 235$\pm$6 & 0.011 & 15.0 & 9.48 & cd \\
HIJASS J1210+39B & 0.559 & - & 0.030 & 51.97 & - & 1.97 & 121$\pm$4 & 141$\pm$6 & 0.012 & 14.7 & 9.42 & cd \\
HIJASS J1211+50 & 0.489 & 0.436 & 0.033 & 122.01 & 137.23 & 7.55 & 398$\pm$6 & 422$\pm$9 & 0.025 & 17.1 & 9.98 & ec \\
HIJASS J1212+36 & 0.226 & - & 0.014 & 6.96 & - & 0.76 & 34$\pm$4 & 50$\pm$6 & 0.008 & 3.0 & 7.16 & vi \\
HIJASS J1212+29 & 0.391 & 0.351 & 0.031 & 43.48 & 48.65 & 5.01 & 159$\pm$8 & 179$\pm$12 & 0.025 & 15.8 & 9.46 & e \\
HIJASS J1212+37 & 0.095 & - & 0.014 & 6.89 & - & 1.88 & 79$\pm$14 & 106$\pm$21 & 0.013 & 15.4 & 8.58 &  \\
HIJASS J1213+52 & 0.056 & - & 0.010 & 4.03 & - & 1.44 & 86$\pm$14 & 105$\pm$21 & 0.010 & 17.1 & 8.44 &  \\
HIJASS J1213+43 & 0.376 & 0.337 & 0.030 & 57.46 & 64.38 & 5.88 & 235$\pm$6 & 252$\pm$9 & 0.025 & 17.1 & 9.65 & e \\
HIJASS J1213+24 & 0.080 & - & 0.009 & 3.97 & - & 0.96 & 56$\pm$8 & 71$\pm$12 & 0.008 & 13.0 & 8.20 &  \\
HIJASS J1213+36 & 0.424 & - & 0.024 & 20.02 & - & 1.29 & 51$\pm$6 & 76$\pm$9 & 0.011 & 2.8 & 7.57 & dbvi \\
HIJASS J1215+35 & 0.160 & 0.143 & 0.018 & 12.1 & 13.57 & 2.65 & 75$\pm$14 & 111$\pm$21 & 0.016 & 13.7 & 8.78 & ec \\
HIJASS J1215+33 & 0.162 & 0.146 & 0.024 & 30.21 & 33.76 & 5.95 & 232$\pm$22 & 291$\pm$33 & 0.023 & 15.1 & 9.26 & eci \\
HIJASS J1215+51 & 0.106 & - & 0.011 & 11.14 & - & 1.74 & 114$\pm$10 & 147$\pm$15 & 0.010 & 7.9 & 8.21 &  \\
HIJASS J1215+43 & 0.078 & - & 0.008 & 5.82 & - & 1.03 & 89$\pm$10 & 115$\pm$15 & 0.007 & 8.7 & 8.01 &  \\
HIJASS J1215+36 & 3.438 & - & 0.172 & 206.03 & - & 1.45 & 64$\pm$4 & 90$\pm$6 & 0.011 & 2.9 & 8.60 & cdbvi \\
HIJASS J1215+48 & 0.071 & - & 0.013 & 7.64 & - & 2.29 & 140$\pm$16 & 165$\pm$24 & 0.013 & 17.1 & 8.72 & c \\
HIJASS J1215+47 & 0.123 & - & 0.014 & 34.83 & - & 3.72 & 390$\pm$12 & 421$\pm$18 & 0.013 & 17.1 & 9.38 & 5 \\
HIJASS J1216+52 & 0.293 & 0.250 & 0.019 & 8.68 & 10.13 & 1.52 & 34$\pm$6 & 55$\pm$9 & 0.014 & 4.2 & 7.62 & ecvi \\
HIJASS J1216+46 & 0.053 & - & 0.008 & 5.98 & - & 1.45 & 143$\pm$10 & 155$\pm$15 & 0.008 & 17.1 & 8.61 &  \\
HIJASS J1216+28 & 0.189 & 0.171 & 0.016 & 11.7 & 13.01 & 2.08 & 69$\pm$8 & 94$\pm$12 & 0.014 & 17.1 & 8.95 & e \\
HIJASS J1217+45 & 0.426 & 0.383 & 0.029 & 42.27 & 47.27 & 4.16 & 114$\pm$6 & 135$\pm$9 & 0.022 & 8.2 & 8.88 & e \\
HIJASS J1217+37 & 2.639 & 2.263 & 0.117 & 377.52 & 437.73 & 6.63 & 201$\pm$4 & 221$\pm$6 & 0.028 & 4.3 & 9.28 & ecbvi \\
HIJASS J1217+22 & 0.246 & 0.223 & 0.028 & 35.4 & 39.42 & 5.88 & 221$\pm$12 & 252$\pm$18 & 0.026 & 5.1 & 8.39 & e \\
HIJASS J1218+46 & 0.079 & - & 0.012 & 6.26 & - & 1.67 & 164$\pm$10 & 177$\pm$15 & 0.011 & 5.8 & 7.69 & fdnb \\
HIJASS J1218+47 & 1.463 & 1.233 & 0.068 & 457.69 & 540.16 & 9.97 & 417$\pm$4 & 440$\pm$6 & 0.028 & 7.6 & 9.87 & ecdi \\
HIJASS J1219+46 & 0.076 & - & 0.008 & 2.36 & - & 0.66 & 34$\pm$6 & 47$\pm$9 & 0.007 & 6.6 & 7.38 & dn \\
HIJASS J1220+45 & 0.048 & - & 0.009 & 3.21 & - & 1.25 & 79$\pm$18 & 110$\pm$27 & 0.009 & 17.1 & 8.34 & f \\
HIJASS J1220+29 & 0.046 & - & 0.009 & 10.47 & - & 2.31 & 392$\pm$22 & 432$\pm$33 & 0.009 & 16.1 & 8.81 & ci \\
HIJASS J1220+47 & 0.071 & - & 0.013 & 3.13 & - & 1.47 & 49$\pm$18 & 80$\pm$27 & 0.013 & 17.1 & 8.33 & 3 \\
HIJASS J1220+46 & 0.229 & - & 0.015 & 36.51 & - & 1.93 & 173$\pm$10 & 243$\pm$15 & 0.009 & 8.4 & 8.78 & d \\
HIJASS J1220+38 & 0.125 & - & 0.013 & 3.51 & - & 0.99 & 31$\pm$8 & 53$\pm$12 & 0.011 & 8.7 & 7.79 &  \\
HIJASS J1221+45 & 0.248 & - & 0.014 & 8.51 & - & 0.60 & 32$\pm$4 & 53$\pm$6 & 0.006 & 7.5 & 8.05 & dc \\
HIJASS J1221+35 & 0.077 & - & 0.011 & 3.29 & - & 1.11 & 46$\pm$10 & 60$\pm$15 & 0.010 & 10.7 & 7.95 &  \\
HIJASS J1222+32 & 0.146 & 0.133 & 0.019 & 8.67 & 9.63 & 2.61 & 61$\pm$14 & 89$\pm$21 & 0.018 & 16.4 & 8.79 & e \\
HIJASS J1222+39 & 0.066 & - & 0.011 & 2.90 & - & 1.13 & 52$\pm$10 & 64$\pm$15 & 0.010 & 15.9 & 8.24 & n \\
HIJASS J1224+31 & 0.140 & 0.127 & 0.034 & 20.06 & 22.32 & 7.44 & 195$\pm$16 & 207$\pm$24 & 0.033 & 17.9 & 9.23 & e \\
HIJASS J1224+39 & 0.059 & - & 0.012 & 5.72 & - & 2.01 & 107$\pm$26 & 158$\pm$39 & 0.012 & 15.3 & 8.50 &  \\
HIJASS J1225+26 & 0.116 & 0.107 & 0.024 & 14.36 & 15.82 & 4.76 & 137$\pm$24 & 172$\pm$36 & 0.023 & 5.1 & 7.98 & eci \\
HIJASS J1225+28 & 0.151 & 0.136 & 0.020 & 6.84 & 7.66 & 2.43 & 44$\pm$16 & 81$\pm$24 & 0.019 & 6.6 & 7.90 & e \\
HIJASS J1225+45 & 0.052 & - & 0.009 & 7.14 & - & 1.79 & 168$\pm$14 & 189$\pm$21 & 0.009 & 17.1 & 8.69 &  \\
HIJASS J1225+27 & 0.434 & 0.389 & 0.029 & 44.84 & 50.27 & 4.26 & 122$\pm$6 & 145$\pm$9 & 0.022 & 10.5 & 9.12 & e \\
HIJASS J1225+33 & 3.067 & 2.681 & 0.139 & 315.03 & 359.38 & 7.29 & 118$\pm$4 & 138$\pm$6 & 0.037 & 4.7 & 9.28 & ei \\
HIJASS J1226+31 & 0.310 & 0.278 & 0.028 & 74.1 & 83.04 & 7.06 & 354$\pm$14 & 421$\pm$21 & 0.024 & 17.7 & 9.79 & ei \\
HIJASS J1226+27 & 0.040 & - & 0.010 & 2.40 & - & 1.32 & 73$\pm$20 & 92$\pm$30 & 0.010 & 5.2 & 7.18 & f \\
HIJASS J1227+37 & 0.407 & - & 0.023 & 24.78 & - & 1.33 & 64$\pm$4 & 87$\pm$6 & 0.010 & 5.0 & 8.16 & dvi \\
HIJASS J1227+43 & 0.546 & - & 0.030 & 13.88 & - & 1.12 & 28$\pm$4 & 42$\pm$6 & 0.013 & 2.6 & 7.34 & dbvi \\
HIJASS J1228+22A & 0.069 & - & 0.010 & 3.14 & - & 1.03 & 49$\pm$8 & 59$\pm$12 & 0.009 & 8.0 & 7.67 & df \\
HIJASS J1228+44 & 2.752 & - & 0.138 & 250.36 & - & 2.43 & 91$\pm$6 & 142$\pm$9 & 0.015 & 4.3 & 9.03 & dvi \\
HIJASS J1228+37 & 0.180 & - & 0.011 & 12.03 & - & 0.97 & 69$\pm$8 & 110$\pm$12 & 0.007 & 4.7 & 7.80 & dvi \\
HIJASS J1228+35 & 0.191 & 0.173 & 0.018 & 5.20 & 5.79 & 1.58 & 29$\pm$10 & 55$\pm$15 & 0.016 & 4.7 & 7.49 & e5i \\
HIJASS J1228+43 & 0.498 & - & 0.027 & 26.04 & - & 1.35 & 59$\pm$4 & 76$\pm$6 & 0.011 & 8.5 & 8.65 & b \\
HIJASS J1228+22B & 0.243 & - & 0.016 & 30.18 & - & 2.09 & 136$\pm$4 & 153$\pm$6 & 0.011 & 8.7 & 8.73 & d \\
HIJASS J1228+42 & 0.064 & - & 0.010 & 2.04 & - & 0.96 & 40$\pm$18 & 81$\pm$27 & 0.010 & 6.7 & 7.34 & fd \\
HIJASS J1230+42 & 0.097 & - & 0.012 & 11.09 & - & 2.00 & 151$\pm$14 & 192$\pm$21 & 0.011 & 6.3 & 8.01 & fc5 \\
HIJASS J1230+41 & 2.324 & 2.019 & 0.108 & 361.91 & 414.95 & 9.27 & 175$\pm$8 & 241$\pm$12 & 0.038 & 8.9 & 9.89 & ecd \\
HIJASS J1231+29 & 0.146 & 0.131 & 0.017 & 8.77 & 9.81 & 2.36 & 67$\pm$8 & 80$\pm$12 & 0.016 & 9.2 & 8.29 & e \\
HIJASS J1232+39 & 0.140 & - & 0.012 & 4.35 & - & 0.95 & 33$\pm$8 & 56$\pm$12 & 0.010 & 10.4 & 8.04 & db \\
HIJASS J1232+42 & 0.249 & 0.226 & 0.021 & 16.77 & 18.65 & 2.78 & 80$\pm$8 & 101$\pm$12 & 0.018 & 8.5 & 8.50 & eb \\
HIJASS J1232+37 & 0.233 & 0.211 & 0.024 & 29.4 & 32.76 & 4.67 & 181$\pm$12 & 212$\pm$18 & 0.022 & 7.7 & 8.66 & e \\
HIJASS J1232+31 & 0.610 & 0.543 & 0.034 & 37.5 & 42.22 & 3.00 & 61$\pm$4 & 78$\pm$6 & 0.020 & 4.9 & 8.37 & ei \\
HIJASS J1233+32 & 0.089 & 0.080 & 0.014 & 5.81 & 6.49 & 1.99 & 73$\pm$18 & 109$\pm$27 & 0.013 & 13.3 & 8.44 & ec5 \\
HIJASS J1233+33 & 0.083 & 0.074 & 0.014 & 2.42 & 2.73 & 1.34 & 30$\pm$24 & 76$\pm$36 & 0.013 & 12.1 & 7.97 & e \\
HIJASS J1233+24 & 0.068 & 0.060 & 0.015 & 2.05 & 2.34 & 1.59 & 32$\pm$32 & 80$\pm$48 & 0.015 & 18.4 & 8.27 & e \\
HIJASS J1233+39 & 0.108 & - & 0.011 & 3.26 & - & 0.93 & 33$\pm$8 & 50$\pm$12 & 0.010 & 10.0 & 7.89 & d \\
HIJASS J1233+30 & 0.081 & 0.075 & 0.014 & 8.68 & 9.55 & 2.50 & 149$\pm$22 & 195$\pm$33 & 0.013 & 16.8 & 8.80 & e \\
HIJASS J1234+39 & 0.105 & - & 0.012 & 7.85 & - & 1.62 & 76$\pm$8 & 92$\pm$12 & 0.011 & 10.3 & 8.29 &  \\
HIJASS J1234+35 & 0.692 & 0.617 & 0.036 & 66.77 & 75.07 & 3.38 & 122$\pm$4 & 139$\pm$6 & 0.018 & 11.8 & 9.39 & e \\
HIJASS J1235+41 & 0.065 & - & 0.011 & 1.78 & - & 0.89 & 31$\pm$12 & 47$\pm$18 & 0.010 & 9.4 & 7.57 &  \\
HIJASS J1235+27 & 1.566 & 1.380 & 0.073 & 273.75 & 310.4 & 5.87 & 242$\pm$4 & 257$\pm$6 & 0.023 & 11.5 & 9.99 & ec \\
HIJASS J1236+25 & 1.292 & 1.127 & 0.062 & 272.72 & 311.65 & 7.36 & 497$\pm$6 & 523$\pm$9 & 0.026 & 12.0 & 10.02 & eci \\
HIJASS J1236+40 & 0.172 & 0.155 & 0.020 & 24.25 & 27.1 & 4.05 & 190$\pm$10 & 206$\pm$15 & 0.018 & 8.1 & 8.63 & e \\
HIJASS J1238+32 & 0.485 & 0.435 & 0.026 & 13.79 & 15.45 & 1.52 & 29$\pm$4 & 44$\pm$6 & 0.015 & 3.8 & 7.73 & ei \\
HIJASS J1239+44 & 0.193 & 0.175 & 0.020 & 7.32 & 8.14 & 2.09 & 38$\pm$8 & 55$\pm$12 & 0.018 & 8.9 & 8.18 & e \\
HIJASS J1240+32 & 0.079 & - & 0.008 & 5.58 & - & 1.00 & 75$\pm$12 & 113$\pm$18 & 0.007 & 11.1 & 8.21 & df \\
HIJASS J1241+41 & 1.050 & 0.911 & 0.052 & 110.61 & 126.98 & 5.22 & 136$\pm$6 & 179$\pm$9 & 0.026 & 8.7 & 9.36 & ec \\
HIJASS J1242+32 & 1.848 & - & 0.094 & 449.62 & - & 3.98 & 298$\pm$4 & 324$\pm$6 & 0.015 & 7.3 & 9.75 & cdi \\
HIJASS J1242+38 & 0.522 & 0.469 & 0.036 & 23.65 & 26.48 & 3.45 & 47$\pm$6 & 62$\pm$9 & 0.027 & 4.6 & 8.11 & ei \\
HIJASS J1243+24 & 0.047 & - & 0.010 & 4.62 & - & 1.69 & 115$\pm$12 & 124$\pm$18 & 0.010 & 25.8 & 8.86 & f \\
HIJASS J1243+32 & 2.050 & - & 0.103 & 255.85 & - & 2.28 & 134$\pm$6 & 184$\pm$9 & 0.012 & 9.4 & 9.73 & cd \\
HIJASS J1244+34 & 0.246 & 0.223 & 0.016 & 13.13 & 14.62 & 1.65 & 58$\pm$4 & 72$\pm$6 & 0.012 & 9.0 & 8.44 & eb \\
HIJASS J1244+28 & 0.079 & 0.070 & 0.011 & 4.87 & 5.49 & 1.51 & 71$\pm$12 & 92$\pm$18 & 0.010 & 13.4 & 8.37 & e \\
HIJASS J1245+27 & 0.105 & 0.097 & 0.015 & 9.82 & 10.81 & 2.52 & 102$\pm$20 & 157$\pm$30 & 0.014 & 15.3 & 8.78 & ec \\
HIJASS J1246+36 & 0.554 & 0.493 & 0.038 & 19.02 & 21.41 & 3.25 & 33$\pm$6 & 55$\pm$9 & 0.029 & 3.0 & 7.65 & ei \\
HIJASS J1250+25 & 0.508 & - & 0.027 & 101.09 & - & 1.92 & 382$\pm$6 & 413$\pm$9 & 0.008 & 12.4 & 9.56 & di \\
HIJASS J1250+41 & 0.581 & 0.504 & 0.042 & 98.67 & 113.17 & 8.42 & 210$\pm$8 & 239$\pm$12 & 0.033 & 4.4 & 8.71 & ei \\
HIJASS J1251+26 & 0.069 & - & 0.009 & 3.36 & - & 0.95 & 51$\pm$14 & 87$\pm$21 & 0.008 & 17.7 & 8.39 & df \\
HIJASS J1251+25 & 0.402 & - & 0.023 & 32.19 & - & 1.68 & 78$\pm$10 & 176$\pm$15 & 0.011 & 17.1 & 9.34 & d \\
HIJASS J1254+27 & 1.037 & 0.911 & 0.051 & 90.71 & 103.07 & 4.16 & 92$\pm$4 & 110$\pm$6 & 0.023 & 4.0 & 8.60 & ei \\

\hline
\multicolumn{12}{l}{$^a$ Flags for extended (e) and confused (c) \HI sources, \HI sources without a central position from a position fit (f), newly detected sources in the}\\ 
\multicolumn{12}{l}{21--cm emission line (n), \HI sources lying nearby negative bandpass sidelobes (b), {\small DUCHAMP} double detections (d), \HI sources with systemic}\\ 
\multicolumn{12}{l}{velocities below 300~km~s$^{-1}$ (v) and sources with independent distance measurements available (i). Numbers indicate \HI sources with higher}\\ 
\multicolumn{12}{l}{order baseline fits to their spectra.} \\
\end{longtable}
